Lattice calculations and the muon anomalous magnetic moment

Anomalous magnetic moment of the muon, $a_{\mu}=(g_{\mu}-2)/2$, is one of the most precisely measured quantities in particle physics and it provides a stringent test of the Standard Model. The planned improvements of the experimental precision at Fermilab and at J-PARC propel further reduction of the theoretical uncertainty of $a_{\mu}$. The hope is that the efforts on both sides will help resolve the current discrepancy between the experimental measurement of $a_{\mu}$ and its theoretical prediction, and potentially gain insight into new physics. The dominant sources of the uncertainty in the theoretical prediction of $a_{\mu}$ are the errors of the hadronic contributions. I will discuss recent progress on determination of hadronic contributions to $a_{\mu}$ from lattice calculations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

